Quantum electrodynamical formulation of photochemical acid generation and its implications on optical lithography

The photochemical acid generation is refined from the first principles of quantum electrodynamics. First, we briefly review the formulation of the quantum theory of light based on the quantum electrodynamics framework to establish the probability of acid generation at a given spacetime point. The quantum-mechanical acid generation is then combined with the deprotection mechanism to obtain a probabilistic description of the deprotection density directly related to feature formation in a photoresist. A statistical analysis of the random deprotection density is presented to reveal the leading characteristics of stochastic feature formation.

==> intensity_100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779498in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779498in,y=0.430778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.222}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780502in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780502in,y=0.430778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.222}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251889in,,top]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda/\textrm{NA}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621111in, y=0.638167in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.536000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457778in, y=1.478167in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457778in, y=2.318167in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.216000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457778in, y=3.158167in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457778in, y=3.998167in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402222in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Relative intensity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.701120in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{1.115636in}{0.707445in}}%
\pgfpathlineto{\pgfqpoint{1.160727in}{0.714611in}}%
\pgfpathlineto{\pgfqpoint{1.205818in}{0.724371in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{0.736465in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{0.750471in}}%
\pgfpathlineto{\pgfqpoint{1.386182in}{0.781797in}}%
\pgfpathlineto{\pgfqpoint{1.453818in}{0.805201in}}%
\pgfpathlineto{\pgfqpoint{1.498909in}{0.819168in}}%
\pgfpathlineto{\pgfqpoint{1.544000in}{0.830829in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{0.839400in}}%
\pgfpathlineto{\pgfqpoint{1.634182in}{0.844224in}}%
\pgfpathlineto{\pgfqpoint{1.679273in}{0.844821in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{0.843448in}}%
\pgfpathlineto{\pgfqpoint{1.746909in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{0.826899in}}%
\pgfpathlineto{\pgfqpoint{1.837091in}{0.812660in}}%
\pgfpathlineto{\pgfqpoint{1.882182in}{0.795460in}}%
\pgfpathlineto{\pgfqpoint{2.017455in}{0.739581in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{0.731964in}}%
\pgfpathlineto{\pgfqpoint{2.062545in}{0.725524in}}%
\pgfpathlineto{\pgfqpoint{2.085091in}{0.720550in}}%
\pgfpathlineto{\pgfqpoint{2.107636in}{0.717335in}}%
\pgfpathlineto{\pgfqpoint{2.130182in}{0.716177in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{0.717376in}}%
\pgfpathlineto{\pgfqpoint{2.175273in}{0.721229in}}%
\pgfpathlineto{\pgfqpoint{2.197818in}{0.728031in}}%
\pgfpathlineto{\pgfqpoint{2.220364in}{0.738069in}}%
\pgfpathlineto{\pgfqpoint{2.242909in}{0.751618in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{0.768941in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{0.790282in}}%
\pgfpathlineto{\pgfqpoint{2.310545in}{0.815867in}}%
\pgfpathlineto{\pgfqpoint{2.333091in}{0.845898in}}%
\pgfpathlineto{\pgfqpoint{2.355636in}{0.880552in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{0.919976in}}%
\pgfpathlineto{\pgfqpoint{2.400727in}{0.964288in}}%
\pgfpathlineto{\pgfqpoint{2.423273in}{1.013572in}}%
\pgfpathlineto{\pgfqpoint{2.445818in}{1.067875in}}%
\pgfpathlineto{\pgfqpoint{2.468364in}{1.127209in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{1.191547in}}%
\pgfpathlineto{\pgfqpoint{2.513455in}{1.260821in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{1.334924in}}%
\pgfpathlineto{\pgfqpoint{2.558545in}{1.413707in}}%
\pgfpathlineto{\pgfqpoint{2.581091in}{1.496980in}}%
\pgfpathlineto{\pgfqpoint{2.626182in}{1.676032in}}%
\pgfpathlineto{\pgfqpoint{2.671273in}{1.869760in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{2.075238in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{2.397787in}}%
\pgfpathlineto{\pgfqpoint{2.896727in}{2.939221in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{3.144065in}}%
\pgfpathlineto{\pgfqpoint{2.986909in}{3.335352in}}%
\pgfpathlineto{\pgfqpoint{3.009455in}{3.424534in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{3.508706in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{3.587373in}}%
\pgfpathlineto{\pgfqpoint{3.077091in}{3.660067in}}%
\pgfpathlineto{\pgfqpoint{3.099636in}{3.726352in}}%
\pgfpathlineto{\pgfqpoint{3.122182in}{3.785829in}}%
\pgfpathlineto{\pgfqpoint{3.144727in}{3.838134in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{3.882950in}}%
\pgfpathlineto{\pgfqpoint{3.189818in}{3.920000in}}%
\pgfpathlineto{\pgfqpoint{3.212364in}{3.949058in}}%
\pgfpathlineto{\pgfqpoint{3.234909in}{3.969943in}}%
\pgfpathlineto{\pgfqpoint{3.257455in}{3.982526in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.986729in}}%
\pgfpathlineto{\pgfqpoint{3.302545in}{3.982526in}}%
\pgfpathlineto{\pgfqpoint{3.325091in}{3.969943in}}%
\pgfpathlineto{\pgfqpoint{3.347636in}{3.949058in}}%
\pgfpathlineto{\pgfqpoint{3.370182in}{3.920000in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{3.882950in}}%
\pgfpathlineto{\pgfqpoint{3.415273in}{3.838134in}}%
\pgfpathlineto{\pgfqpoint{3.437818in}{3.785829in}}%
\pgfpathlineto{\pgfqpoint{3.460364in}{3.726352in}}%
\pgfpathlineto{\pgfqpoint{3.482909in}{3.660067in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{3.587373in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{3.508706in}}%
\pgfpathlineto{\pgfqpoint{3.550545in}{3.424534in}}%
\pgfpathlineto{\pgfqpoint{3.595636in}{3.241683in}}%
\pgfpathlineto{\pgfqpoint{3.640727in}{3.043055in}}%
\pgfpathlineto{\pgfqpoint{3.685818in}{2.833138in}}%
\pgfpathlineto{\pgfqpoint{3.866182in}{1.971235in}}%
\pgfpathlineto{\pgfqpoint{3.911273in}{1.771231in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.584512in}}%
\pgfpathlineto{\pgfqpoint{4.001455in}{1.413707in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{1.334924in}}%
\pgfpathlineto{\pgfqpoint{4.046545in}{1.260821in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.191547in}}%
\pgfpathlineto{\pgfqpoint{4.091636in}{1.127209in}}%
\pgfpathlineto{\pgfqpoint{4.114182in}{1.067875in}}%
\pgfpathlineto{\pgfqpoint{4.136727in}{1.013572in}}%
\pgfpathlineto{\pgfqpoint{4.159273in}{0.964288in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{0.919976in}}%
\pgfpathlineto{\pgfqpoint{4.204364in}{0.880552in}}%
\pgfpathlineto{\pgfqpoint{4.226909in}{0.845898in}}%
\pgfpathlineto{\pgfqpoint{4.249455in}{0.815867in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{0.790282in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{0.768941in}}%
\pgfpathlineto{\pgfqpoint{4.317091in}{0.751618in}}%
\pgfpathlineto{\pgfqpoint{4.339636in}{0.738069in}}%
\pgfpathlineto{\pgfqpoint{4.362182in}{0.728031in}}%
\pgfpathlineto{\pgfqpoint{4.384727in}{0.721229in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{0.717376in}}%
\pgfpathlineto{\pgfqpoint{4.429818in}{0.716177in}}%
\pgfpathlineto{\pgfqpoint{4.452364in}{0.717335in}}%
\pgfpathlineto{\pgfqpoint{4.474909in}{0.720550in}}%
\pgfpathlineto{\pgfqpoint{4.497455in}{0.725524in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{0.731964in}}%
\pgfpathlineto{\pgfqpoint{4.565091in}{0.748101in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{0.776487in}}%
\pgfpathlineto{\pgfqpoint{4.700364in}{0.804364in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{0.820210in}}%
\pgfpathlineto{\pgfqpoint{4.790545in}{0.832630in}}%
\pgfpathlineto{\pgfqpoint{4.835636in}{0.840947in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{0.843448in}}%
\pgfpathlineto{\pgfqpoint{4.880727in}{0.844821in}}%
\pgfpathlineto{\pgfqpoint{4.925818in}{0.844224in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.839400in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.830829in}}%
\pgfpathlineto{\pgfqpoint{5.061091in}{0.819168in}}%
\pgfpathlineto{\pgfqpoint{5.106182in}{0.805201in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{0.773774in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{0.750471in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{0.736465in}}%
\pgfpathlineto{\pgfqpoint{5.354182in}{0.724371in}}%
\pgfpathlineto{\pgfqpoint{5.399273in}{0.714611in}}%
\pgfpathlineto{\pgfqpoint{5.444364in}{0.707445in}}%
\pgfpathlineto{\pgfqpoint{5.489455in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.701120in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.701120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{0.697392in}}%
\pgfpathlineto{\pgfqpoint{1.115636in}{0.701712in}}%
\pgfpathlineto{\pgfqpoint{1.160727in}{0.709053in}}%
\pgfpathlineto{\pgfqpoint{1.205818in}{0.719337in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{0.732302in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{0.747502in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{0.773100in}}%
\pgfpathlineto{\pgfqpoint{1.453818in}{0.808142in}}%
\pgfpathlineto{\pgfqpoint{1.498909in}{0.823938in}}%
\pgfpathlineto{\pgfqpoint{1.544000in}{0.837293in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{0.847306in}}%
\pgfpathlineto{\pgfqpoint{1.634182in}{0.853202in}}%
\pgfpathlineto{\pgfqpoint{1.656727in}{0.854413in}}%
\pgfpathlineto{\pgfqpoint{1.679273in}{0.854393in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{0.853107in}}%
\pgfpathlineto{\pgfqpoint{1.724364in}{0.850539in}}%
\pgfpathlineto{\pgfqpoint{1.746909in}{0.846693in}}%
\pgfpathlineto{\pgfqpoint{1.769455in}{0.841594in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{0.827846in}}%
\pgfpathlineto{\pgfqpoint{1.859636in}{0.809950in}}%
\pgfpathlineto{\pgfqpoint{1.904727in}{0.788934in}}%
\pgfpathlineto{\pgfqpoint{2.017455in}{0.732778in}}%
\pgfpathlineto{\pgfqpoint{2.062545in}{0.714051in}}%
\pgfpathlineto{\pgfqpoint{2.085091in}{0.706638in}}%
\pgfpathlineto{\pgfqpoint{2.107636in}{0.700944in}}%
\pgfpathlineto{\pgfqpoint{2.130182in}{0.697290in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.175273in}{0.697398in}}%
\pgfpathlineto{\pgfqpoint{2.197818in}{0.701803in}}%
\pgfpathlineto{\pgfqpoint{2.220364in}{0.709528in}}%
\pgfpathlineto{\pgfqpoint{2.242909in}{0.720876in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{0.736135in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{0.755575in}}%
\pgfpathlineto{\pgfqpoint{2.310545in}{0.779447in}}%
\pgfpathlineto{\pgfqpoint{2.333091in}{0.807978in}}%
\pgfpathlineto{\pgfqpoint{2.355636in}{0.841365in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{0.879779in}}%
\pgfpathlineto{\pgfqpoint{2.400727in}{0.923356in}}%
\pgfpathlineto{\pgfqpoint{2.423273in}{0.972197in}}%
\pgfpathlineto{\pgfqpoint{2.445818in}{1.026365in}}%
\pgfpathlineto{\pgfqpoint{2.468364in}{1.085883in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{1.150735in}}%
\pgfpathlineto{\pgfqpoint{2.513455in}{1.220861in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{1.296156in}}%
\pgfpathlineto{\pgfqpoint{2.558545in}{1.376473in}}%
\pgfpathlineto{\pgfqpoint{2.581091in}{1.461620in}}%
\pgfpathlineto{\pgfqpoint{2.626182in}{1.645418in}}%
\pgfpathlineto{\pgfqpoint{2.671273in}{1.845148in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{2.057757in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{2.392724in}}%
\pgfpathlineto{\pgfqpoint{2.896727in}{2.957486in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{3.171781in}}%
\pgfpathlineto{\pgfqpoint{2.986909in}{3.372150in}}%
\pgfpathlineto{\pgfqpoint{3.009455in}{3.465643in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{3.553926in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{3.636471in}}%
\pgfpathlineto{\pgfqpoint{3.077091in}{3.712778in}}%
\pgfpathlineto{\pgfqpoint{3.099636in}{3.782382in}}%
\pgfpathlineto{\pgfqpoint{3.122182in}{3.844854in}}%
\pgfpathlineto{\pgfqpoint{3.144727in}{3.899809in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{3.946905in}}%
\pgfpathlineto{\pgfqpoint{3.189818in}{3.985848in}}%
\pgfpathlineto{\pgfqpoint{3.212364in}{4.016394in}}%
\pgfpathlineto{\pgfqpoint{3.234909in}{4.038351in}}%
\pgfpathlineto{\pgfqpoint{3.257455in}{4.051581in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{3.302545in}{4.051581in}}%
\pgfpathlineto{\pgfqpoint{3.325091in}{4.038351in}}%
\pgfpathlineto{\pgfqpoint{3.347636in}{4.016394in}}%
\pgfpathlineto{\pgfqpoint{3.370182in}{3.985848in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{3.946905in}}%
\pgfpathlineto{\pgfqpoint{3.415273in}{3.899809in}}%
\pgfpathlineto{\pgfqpoint{3.437818in}{3.844854in}}%
\pgfpathlineto{\pgfqpoint{3.460364in}{3.782382in}}%
\pgfpathlineto{\pgfqpoint{3.482909in}{3.712778in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{3.636471in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{3.553926in}}%
\pgfpathlineto{\pgfqpoint{3.550545in}{3.465643in}}%
\pgfpathlineto{\pgfqpoint{3.595636in}{3.274005in}}%
\pgfpathlineto{\pgfqpoint{3.640727in}{3.066074in}}%
\pgfpathlineto{\pgfqpoint{3.685818in}{2.846630in}}%
\pgfpathlineto{\pgfqpoint{3.866182in}{1.950057in}}%
\pgfpathlineto{\pgfqpoint{3.911273in}{1.743467in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.551361in}}%
\pgfpathlineto{\pgfqpoint{3.978909in}{1.461620in}}%
\pgfpathlineto{\pgfqpoint{4.001455in}{1.376473in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{1.296156in}}%
\pgfpathlineto{\pgfqpoint{4.046545in}{1.220861in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.150735in}}%
\pgfpathlineto{\pgfqpoint{4.091636in}{1.085883in}}%
\pgfpathlineto{\pgfqpoint{4.114182in}{1.026365in}}%
\pgfpathlineto{\pgfqpoint{4.136727in}{0.972197in}}%
\pgfpathlineto{\pgfqpoint{4.159273in}{0.923356in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{0.879779in}}%
\pgfpathlineto{\pgfqpoint{4.204364in}{0.841365in}}%
\pgfpathlineto{\pgfqpoint{4.226909in}{0.807978in}}%
\pgfpathlineto{\pgfqpoint{4.249455in}{0.779447in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{0.755575in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{0.736135in}}%
\pgfpathlineto{\pgfqpoint{4.317091in}{0.720876in}}%
\pgfpathlineto{\pgfqpoint{4.339636in}{0.709528in}}%
\pgfpathlineto{\pgfqpoint{4.362182in}{0.701803in}}%
\pgfpathlineto{\pgfqpoint{4.384727in}{0.697398in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.429818in}{0.697290in}}%
\pgfpathlineto{\pgfqpoint{4.452364in}{0.700944in}}%
\pgfpathlineto{\pgfqpoint{4.474909in}{0.706638in}}%
\pgfpathlineto{\pgfqpoint{4.497455in}{0.714051in}}%
\pgfpathlineto{\pgfqpoint{4.542545in}{0.732778in}}%
\pgfpathlineto{\pgfqpoint{4.587636in}{0.754718in}}%
\pgfpathlineto{\pgfqpoint{4.677818in}{0.799754in}}%
\pgfpathlineto{\pgfqpoint{4.722909in}{0.819362in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.835288in}}%
\pgfpathlineto{\pgfqpoint{4.790545in}{0.841594in}}%
\pgfpathlineto{\pgfqpoint{4.813091in}{0.846693in}}%
\pgfpathlineto{\pgfqpoint{4.835636in}{0.850539in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{0.853107in}}%
\pgfpathlineto{\pgfqpoint{4.880727in}{0.854393in}}%
\pgfpathlineto{\pgfqpoint{4.903273in}{0.854413in}}%
\pgfpathlineto{\pgfqpoint{4.925818in}{0.853202in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{0.847306in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.837293in}}%
\pgfpathlineto{\pgfqpoint{5.061091in}{0.823938in}}%
\pgfpathlineto{\pgfqpoint{5.106182in}{0.808142in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{0.773100in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{0.747502in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{0.732302in}}%
\pgfpathlineto{\pgfqpoint{5.354182in}{0.719337in}}%
\pgfpathlineto{\pgfqpoint{5.399273in}{0.709053in}}%
\pgfpathlineto{\pgfqpoint{5.444364in}{0.701712in}}%
\pgfpathlineto{\pgfqpoint{5.489455in}{0.697392in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.780502in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.780502in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.779498in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.779498in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=2.418000in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Threshold}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839667in}{3.620334in}}%
\pgfpathlineto{\pgfqpoint{5.643333in}{3.620334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.676667in}{3.620334in}}{\pgfqpoint{5.676667in}{3.653667in}}%
\pgfpathlineto{\pgfqpoint{5.676667in}{4.107333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.676667in}{4.140667in}}{\pgfqpoint{5.643333in}{4.140667in}}%
\pgfpathlineto{\pgfqpoint{3.839667in}{4.140667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.806333in}{4.140667in}}{\pgfqpoint{3.806333in}{4.107333in}}%
\pgfpathlineto{\pgfqpoint{3.806333in}{3.653667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.806333in}{3.620334in}}{\pgfqpoint{3.839667in}{3.620334in}}%
\pgfpathlineto{\pgfqpoint{3.839667in}{3.620334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873000in}{4.015667in}}%
\pgfpathlineto{\pgfqpoint{4.039667in}{4.015667in}}%
\pgfpathlineto{\pgfqpoint{4.206333in}{4.015667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.339667in,y=3.957333in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Nominal intensity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.873000in}{3.779334in}}%
\pgfpathlineto{\pgfqpoint{4.039667in}{3.779334in}}%
\pgfpathlineto{\pgfqpoint{4.206333in}{3.779334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.339667in,y=3.721000in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Aerial intensity}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> missing_bounds_comb.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.159091in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.159091in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343934in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343934in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487677in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.487677in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631420in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.631420in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775162in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.775162in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918905in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.918905in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517045in,y=0.273889in,,top]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Relative intensity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{0.915826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.405778in, y=0.857993in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.550}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{1.360843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.405778in, y=1.303009in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.575}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{1.805859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.405778in, y=1.748026in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{2.250875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.405778in, y=2.193042in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.625}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{2.695891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.405778in, y=2.638058in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.650}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{3.140908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.405778in, y=3.083074in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.675}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{3.585924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.405778in, y=3.528091in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.700}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{4.030940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.405778in, y=3.973107in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.725}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.350222in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Probability}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.550000in}}{\pgfqpoint{5.284091in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115186in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.126623in}{4.185211in}}%
\pgfpathlineto{\pgfqpoint{2.160936in}{4.049366in}}%
\pgfpathlineto{\pgfqpoint{2.172373in}{4.012751in}}%
\pgfpathlineto{\pgfqpoint{2.206685in}{3.886917in}}%
\pgfpathlineto{\pgfqpoint{2.218123in}{3.853136in}}%
\pgfpathlineto{\pgfqpoint{2.263872in}{3.698699in}}%
\pgfpathlineto{\pgfqpoint{2.275310in}{3.668333in}}%
\pgfpathlineto{\pgfqpoint{2.321060in}{3.526996in}}%
\pgfpathlineto{\pgfqpoint{2.332497in}{3.499610in}}%
\pgfpathlineto{\pgfqpoint{2.366809in}{3.401578in}}%
\pgfpathlineto{\pgfqpoint{2.378247in}{3.376087in}}%
\pgfpathlineto{\pgfqpoint{2.423996in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{2.435434in}{3.231765in}}%
\pgfpathlineto{\pgfqpoint{2.481184in}{3.119989in}}%
\pgfpathlineto{\pgfqpoint{2.492621in}{3.098916in}}%
\pgfpathlineto{\pgfqpoint{2.538371in}{2.995548in}}%
\pgfpathlineto{\pgfqpoint{2.549808in}{2.976295in}}%
\pgfpathlineto{\pgfqpoint{2.595558in}{2.880465in}}%
\pgfpathlineto{\pgfqpoint{2.606995in}{2.862818in}}%
\pgfpathlineto{\pgfqpoint{2.652745in}{2.773766in}}%
\pgfpathlineto{\pgfqpoint{2.664182in}{2.752206in}}%
\pgfpathlineto{\pgfqpoint{2.675620in}{2.736417in}}%
\pgfpathlineto{\pgfqpoint{2.721370in}{2.654502in}}%
\pgfpathlineto{\pgfqpoint{2.732807in}{2.639938in}}%
\pgfpathlineto{\pgfqpoint{2.778557in}{2.563453in}}%
\pgfpathlineto{\pgfqpoint{2.789994in}{2.549980in}}%
\pgfpathlineto{\pgfqpoint{2.847181in}{2.461040in}}%
\pgfpathlineto{\pgfqpoint{2.858619in}{2.448870in}}%
\pgfpathlineto{\pgfqpoint{2.915806in}{2.366409in}}%
\pgfpathlineto{\pgfqpoint{2.927243in}{2.355385in}}%
\pgfpathlineto{\pgfqpoint{2.984430in}{2.278736in}}%
\pgfpathlineto{\pgfqpoint{2.995868in}{2.268721in}}%
\pgfpathlineto{\pgfqpoint{3.053055in}{2.197305in}}%
\pgfpathlineto{\pgfqpoint{3.064492in}{2.188181in}}%
\pgfpathlineto{\pgfqpoint{3.121679in}{2.121491in}}%
\pgfpathlineto{\pgfqpoint{3.133117in}{2.113156in}}%
\pgfpathlineto{\pgfqpoint{3.190304in}{2.050748in}}%
\pgfpathlineto{\pgfqpoint{3.201741in}{2.043113in}}%
\pgfpathlineto{\pgfqpoint{3.258929in}{1.984597in}}%
\pgfpathlineto{\pgfqpoint{3.270366in}{1.977584in}}%
\pgfpathlineto{\pgfqpoint{3.327553in}{1.922616in}}%
\pgfpathlineto{\pgfqpoint{3.338991in}{1.916157in}}%
\pgfpathlineto{\pgfqpoint{3.407615in}{1.854347in}}%
\pgfpathlineto{\pgfqpoint{3.419053in}{1.848552in}}%
\pgfpathlineto{\pgfqpoint{3.487677in}{1.790761in}}%
\pgfpathlineto{\pgfqpoint{3.499115in}{1.785554in}}%
\pgfpathlineto{\pgfqpoint{3.556302in}{1.740255in}}%
\pgfpathlineto{\pgfqpoint{3.567739in}{1.735422in}}%
\pgfpathlineto{\pgfqpoint{3.636364in}{1.684199in}}%
\pgfpathlineto{\pgfqpoint{3.647801in}{1.679838in}}%
\pgfpathlineto{\pgfqpoint{3.716426in}{1.631672in}}%
\pgfpathlineto{\pgfqpoint{3.727863in}{1.627730in}}%
\pgfpathlineto{\pgfqpoint{3.796488in}{1.582360in}}%
\pgfpathlineto{\pgfqpoint{3.807925in}{1.578791in}}%
\pgfpathlineto{\pgfqpoint{3.876550in}{1.535983in}}%
\pgfpathlineto{\pgfqpoint{3.887987in}{1.532746in}}%
\pgfpathlineto{\pgfqpoint{3.968049in}{1.485705in}}%
\pgfpathlineto{\pgfqpoint{3.979486in}{1.482867in}}%
\pgfpathlineto{\pgfqpoint{4.048111in}{1.444828in}}%
\pgfpathlineto{\pgfqpoint{4.059548in}{1.442248in}}%
\pgfpathlineto{\pgfqpoint{4.128173in}{1.406191in}}%
\pgfpathlineto{\pgfqpoint{4.139610in}{1.403841in}}%
\pgfpathlineto{\pgfqpoint{4.219672in}{1.364032in}}%
\pgfpathlineto{\pgfqpoint{4.231110in}{1.361973in}}%
\pgfpathlineto{\pgfqpoint{4.311172in}{1.324358in}}%
\pgfpathlineto{\pgfqpoint{4.322609in}{1.322557in}}%
\pgfpathlineto{\pgfqpoint{4.402671in}{1.286961in}}%
\pgfpathlineto{\pgfqpoint{4.414109in}{1.285390in}}%
\pgfpathlineto{\pgfqpoint{4.494171in}{1.251655in}}%
\pgfpathlineto{\pgfqpoint{4.505608in}{1.250290in}}%
\pgfpathlineto{\pgfqpoint{4.585670in}{1.218275in}}%
\pgfpathlineto{\pgfqpoint{4.597107in}{1.217092in}}%
\pgfpathlineto{\pgfqpoint{4.677169in}{1.186670in}}%
\pgfpathlineto{\pgfqpoint{4.688607in}{1.185650in}}%
\pgfpathlineto{\pgfqpoint{4.768669in}{1.156707in}}%
\pgfpathlineto{\pgfqpoint{4.780106in}{1.155832in}}%
\pgfpathlineto{\pgfqpoint{4.860168in}{1.128264in}}%
\pgfpathlineto{\pgfqpoint{4.871606in}{1.127517in}}%
\pgfpathlineto{\pgfqpoint{4.963105in}{1.097543in}}%
\pgfpathlineto{\pgfqpoint{4.974543in}{1.096964in}}%
\pgfpathlineto{\pgfqpoint{5.066042in}{1.068478in}}%
\pgfpathlineto{\pgfqpoint{5.077479in}{1.068049in}}%
\pgfpathlineto{\pgfqpoint{5.157541in}{1.044281in}}%
\pgfpathlineto{\pgfqpoint{5.168979in}{1.043937in}}%
\pgfpathlineto{\pgfqpoint{5.260478in}{1.018006in}}%
\pgfpathlineto{\pgfqpoint{5.271916in}{1.017782in}}%
\pgfpathlineto{\pgfqpoint{5.363415in}{0.993054in}}%
\pgfpathlineto{\pgfqpoint{5.374852in}{0.992938in}}%
\pgfpathlineto{\pgfqpoint{5.466352in}{0.969330in}}%
\pgfpathlineto{\pgfqpoint{5.477789in}{0.969309in}}%
\pgfpathlineto{\pgfqpoint{5.569289in}{0.946750in}}%
\pgfpathlineto{\pgfqpoint{5.580726in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{5.683663in}{0.922580in}}%
\pgfpathlineto{\pgfqpoint{5.695100in}{0.922756in}}%
\pgfpathlineto{\pgfqpoint{5.786600in}{0.902168in}}%
\pgfpathlineto{\pgfqpoint{5.798037in}{0.902408in}}%
\pgfpathlineto{\pgfqpoint{5.889537in}{0.882677in}}%
\pgfpathlineto{\pgfqpoint{5.900974in}{0.882973in}}%
\pgfpathlineto{\pgfqpoint{6.003911in}{0.861716in}}%
\pgfpathlineto{\pgfqpoint{6.015348in}{0.862094in}}%
\pgfpathlineto{\pgfqpoint{6.118285in}{0.841755in}}%
\pgfpathlineto{\pgfqpoint{6.129723in}{0.842206in}}%
\pgfpathlineto{\pgfqpoint{6.232659in}{0.822725in}}%
\pgfpathlineto{\pgfqpoint{6.244097in}{0.823240in}}%
\pgfpathlineto{\pgfqpoint{6.347034in}{0.804565in}}%
\pgfpathlineto{\pgfqpoint{6.358471in}{0.805137in}}%
\pgfpathlineto{\pgfqpoint{6.461408in}{0.787219in}}%
\pgfpathlineto{\pgfqpoint{6.472845in}{0.787841in}}%
\pgfpathlineto{\pgfqpoint{6.575782in}{0.770635in}}%
\pgfpathlineto{\pgfqpoint{6.587220in}{0.771300in}}%
\pgfpathlineto{\pgfqpoint{6.690156in}{0.754766in}}%
\pgfpathlineto{\pgfqpoint{6.701594in}{0.755469in}}%
\pgfpathlineto{\pgfqpoint{6.804531in}{0.739568in}}%
\pgfpathlineto{\pgfqpoint{6.815968in}{0.740303in}}%
\pgfpathlineto{\pgfqpoint{6.918905in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{6.918905in}{0.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159091in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.159091in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.159091in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{7.159091in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.215909in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{8.215909in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{8.215909in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.245540in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.245540in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.867655in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.867655in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.489770in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.489770in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.45}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.111885in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.111885in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.734000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.734000in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.55}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.356115in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.356115in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.978231in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.978231in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.65}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.600346in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.600346in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.222461in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.222461in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.857955in,y=0.273889in,,top]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CD ($\lambda/\textrm{NA}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.215909in}{0.915826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.215909in}{1.360843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.215909in}{1.805859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.215909in}{2.250875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.215909in}{2.695891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.215909in}{3.140908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.215909in}{3.585924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.215909in}{4.030940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.215909in}{0.550000in}}{\pgfqpoint{5.284091in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.456095in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{8.515980in}{4.185211in}}%
\pgfpathlineto{\pgfqpoint{8.686167in}{4.049366in}}%
\pgfpathlineto{\pgfqpoint{8.739996in}{4.012751in}}%
\pgfpathlineto{\pgfqpoint{8.893704in}{3.886917in}}%
\pgfpathlineto{\pgfqpoint{8.942537in}{3.853136in}}%
\pgfpathlineto{\pgfqpoint{9.127164in}{3.698699in}}%
\pgfpathlineto{\pgfqpoint{9.170856in}{3.668333in}}%
\pgfpathlineto{\pgfqpoint{9.336862in}{3.526996in}}%
\pgfpathlineto{\pgfqpoint{9.376330in}{3.499610in}}%
\pgfpathlineto{\pgfqpoint{9.490301in}{3.401578in}}%
\pgfpathlineto{\pgfqpoint{9.526896in}{3.376087in}}%
\pgfpathlineto{\pgfqpoint{9.666887in}{3.254904in}}%
\pgfpathlineto{\pgfqpoint{9.700387in}{3.231765in}}%
\pgfpathlineto{\pgfqpoint{9.828924in}{3.119989in}}%
\pgfpathlineto{\pgfqpoint{9.859772in}{3.098916in}}%
\pgfpathlineto{\pgfqpoint{9.978439in}{2.995548in}}%
\pgfpathlineto{\pgfqpoint{10.006989in}{2.976295in}}%
\pgfpathlineto{\pgfqpoint{10.117069in}{2.880465in}}%
\pgfpathlineto{\pgfqpoint{10.143611in}{2.862818in}}%
\pgfpathlineto{\pgfqpoint{10.270925in}{2.752206in}}%
\pgfpathlineto{\pgfqpoint{10.295369in}{2.736417in}}%
\pgfpathlineto{\pgfqpoint{10.390005in}{2.654502in}}%
\pgfpathlineto{\pgfqpoint{10.412915in}{2.639938in}}%
\pgfpathlineto{\pgfqpoint{10.501752in}{2.563453in}}%
\pgfpathlineto{\pgfqpoint{10.523290in}{2.549980in}}%
\pgfpathlineto{\pgfqpoint{10.627235in}{2.461040in}}%
\pgfpathlineto{\pgfqpoint{10.647310in}{2.448870in}}%
\pgfpathlineto{\pgfqpoint{10.744367in}{2.366409in}}%
\pgfpathlineto{\pgfqpoint{10.763145in}{2.355385in}}%
\pgfpathlineto{\pgfqpoint{10.854081in}{2.278736in}}%
\pgfpathlineto{\pgfqpoint{10.871702in}{2.268721in}}%
\pgfpathlineto{\pgfqpoint{10.957167in}{2.197305in}}%
\pgfpathlineto{\pgfqpoint{10.973752in}{2.188181in}}%
\pgfpathlineto{\pgfqpoint{11.054299in}{2.121491in}}%
\pgfpathlineto{\pgfqpoint{11.069950in}{2.113156in}}%
\pgfpathlineto{\pgfqpoint{11.146056in}{2.050748in}}%
\pgfpathlineto{\pgfqpoint{11.160863in}{2.043113in}}%
\pgfpathlineto{\pgfqpoint{11.232940in}{1.984597in}}%
\pgfpathlineto{\pgfqpoint{11.246978in}{1.977584in}}%
\pgfpathlineto{\pgfqpoint{11.315387in}{1.922616in}}%
\pgfpathlineto{\pgfqpoint{11.328725in}{1.916157in}}%
\pgfpathlineto{\pgfqpoint{11.406476in}{1.854347in}}%
\pgfpathlineto{\pgfqpoint{11.419070in}{1.848552in}}%
\pgfpathlineto{\pgfqpoint{11.492575in}{1.790761in}}%
\pgfpathlineto{\pgfqpoint{11.504495in}{1.785554in}}%
\pgfpathlineto{\pgfqpoint{11.562752in}{1.740255in}}%
\pgfpathlineto{\pgfqpoint{11.574143in}{1.735422in}}%
\pgfpathlineto{\pgfqpoint{11.640759in}{1.684199in}}%
\pgfpathlineto{\pgfqpoint{11.651583in}{1.679838in}}%
\pgfpathlineto{\pgfqpoint{11.714942in}{1.631672in}}%
\pgfpathlineto{\pgfqpoint{11.725247in}{1.627730in}}%
\pgfpathlineto{\pgfqpoint{11.785617in}{1.582360in}}%
\pgfpathlineto{\pgfqpoint{11.795444in}{1.578791in}}%
\pgfpathlineto{\pgfqpoint{11.853065in}{1.535983in}}%
\pgfpathlineto{\pgfqpoint{11.862452in}{1.532746in}}%
\pgfpathlineto{\pgfqpoint{11.926514in}{1.485705in}}%
\pgfpathlineto{\pgfqpoint{11.935439in}{1.482867in}}%
\pgfpathlineto{\pgfqpoint{11.987851in}{1.444828in}}%
\pgfpathlineto{\pgfqpoint{11.996402in}{1.442248in}}%
\pgfpathlineto{\pgfqpoint{12.046658in}{1.406191in}}%
\pgfpathlineto{\pgfqpoint{12.054863in}{1.403841in}}%
\pgfpathlineto{\pgfqpoint{12.110994in}{1.364032in}}%
\pgfpathlineto{\pgfqpoint{12.118832in}{1.361973in}}%
\pgfpathlineto{\pgfqpoint{12.172494in}{1.324358in}}%
\pgfpathlineto{\pgfqpoint{12.179992in}{1.322557in}}%
\pgfpathlineto{\pgfqpoint{12.231368in}{1.286961in}}%
\pgfpathlineto{\pgfqpoint{12.238553in}{1.285390in}}%
\pgfpathlineto{\pgfqpoint{12.287807in}{1.251655in}}%
\pgfpathlineto{\pgfqpoint{12.294699in}{1.250290in}}%
\pgfpathlineto{\pgfqpoint{12.341981in}{1.218275in}}%
\pgfpathlineto{\pgfqpoint{12.348602in}{1.217092in}}%
\pgfpathlineto{\pgfqpoint{12.394045in}{1.186670in}}%
\pgfpathlineto{\pgfqpoint{12.400412in}{1.185650in}}%
\pgfpathlineto{\pgfqpoint{12.444138in}{1.156707in}}%
\pgfpathlineto{\pgfqpoint{12.450267in}{1.155832in}}%
\pgfpathlineto{\pgfqpoint{12.492387in}{1.128264in}}%
\pgfpathlineto{\pgfqpoint{12.498294in}{1.127517in}}%
\pgfpathlineto{\pgfqpoint{12.544605in}{1.097543in}}%
\pgfpathlineto{\pgfqpoint{12.550279in}{1.096964in}}%
\pgfpathlineto{\pgfqpoint{12.594785in}{1.068478in}}%
\pgfpathlineto{\pgfqpoint{12.600241in}{1.068049in}}%
\pgfpathlineto{\pgfqpoint{12.637787in}{1.044281in}}%
\pgfpathlineto{\pgfqpoint{12.643061in}{1.043937in}}%
\pgfpathlineto{\pgfqpoint{12.684475in}{1.018006in}}%
\pgfpathlineto{\pgfqpoint{12.689556in}{1.017782in}}%
\pgfpathlineto{\pgfqpoint{12.729481in}{0.993054in}}%
\pgfpathlineto{\pgfqpoint{12.734383in}{0.992938in}}%
\pgfpathlineto{\pgfqpoint{12.772910in}{0.969330in}}%
\pgfpathlineto{\pgfqpoint{12.777642in}{0.969309in}}%
\pgfpathlineto{\pgfqpoint{12.814854in}{0.946750in}}%
\pgfpathlineto{\pgfqpoint{12.819427in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{12.859824in}{0.922580in}}%
\pgfpathlineto{\pgfqpoint{12.864231in}{0.922756in}}%
\pgfpathlineto{\pgfqpoint{12.898912in}{0.902168in}}%
\pgfpathlineto{\pgfqpoint{12.903178in}{0.902408in}}%
\pgfpathlineto{\pgfqpoint{12.936764in}{0.882677in}}%
\pgfpathlineto{\pgfqpoint{12.940896in}{0.882973in}}%
\pgfpathlineto{\pgfqpoint{12.977451in}{0.861716in}}%
\pgfpathlineto{\pgfqpoint{12.981444in}{0.862094in}}%
\pgfpathlineto{\pgfqpoint{13.016779in}{0.841755in}}%
\pgfpathlineto{\pgfqpoint{13.020640in}{0.842206in}}%
\pgfpathlineto{\pgfqpoint{13.054824in}{0.822725in}}%
\pgfpathlineto{\pgfqpoint{13.058561in}{0.823240in}}%
\pgfpathlineto{\pgfqpoint{13.091659in}{0.804565in}}%
\pgfpathlineto{\pgfqpoint{13.095278in}{0.805137in}}%
\pgfpathlineto{\pgfqpoint{13.127349in}{0.787219in}}%
\pgfpathlineto{\pgfqpoint{13.130857in}{0.787841in}}%
\pgfpathlineto{\pgfqpoint{13.161955in}{0.770635in}}%
\pgfpathlineto{\pgfqpoint{13.165358in}{0.771300in}}%
\pgfpathlineto{\pgfqpoint{13.195533in}{0.754766in}}%
\pgfpathlineto{\pgfqpoint{13.198837in}{0.755469in}}%
\pgfpathlineto{\pgfqpoint{13.228137in}{0.739568in}}%
\pgfpathlineto{\pgfqpoint{13.231346in}{0.740303in}}%
\pgfpathlineto{\pgfqpoint{13.259814in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{13.259814in}{0.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.215909in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{8.215909in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.215909in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.215909in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pixel_probs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152727in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152727in,y=0.430778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407273in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.407273in,y=0.430778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251889in,,top]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda/\textrm{NA}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.675840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494111in, y=0.618007in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.267200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494111in, y=1.209367in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.858560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494111in, y=1.800727in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.449920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494111in, y=2.392087in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.041280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494111in, y=2.983447in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.632640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494111in, y=3.574807in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438556in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Probability}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.675840in}}%
\pgfpathlineto{\pgfqpoint{2.648727in}{0.676461in}}%
\pgfpathlineto{\pgfqpoint{2.671273in}{0.679072in}}%
\pgfpathlineto{\pgfqpoint{2.693818in}{0.688515in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{0.714979in}}%
\pgfpathlineto{\pgfqpoint{2.738909in}{0.774563in}}%
\pgfpathlineto{\pgfqpoint{2.761455in}{0.885641in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.061543in}}%
\pgfpathlineto{\pgfqpoint{2.806545in}{1.303420in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.597758in}}%
\pgfpathlineto{\pgfqpoint{2.874182in}{2.242314in}}%
\pgfpathlineto{\pgfqpoint{2.896727in}{2.540430in}}%
\pgfpathlineto{\pgfqpoint{2.919273in}{2.798607in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{3.010168in}}%
\pgfpathlineto{\pgfqpoint{2.964364in}{3.175803in}}%
\pgfpathlineto{\pgfqpoint{2.986909in}{3.300798in}}%
\pgfpathlineto{\pgfqpoint{3.009455in}{3.392451in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{3.458224in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{3.504718in}}%
\pgfpathlineto{\pgfqpoint{3.077091in}{3.537269in}}%
\pgfpathlineto{\pgfqpoint{3.099636in}{3.559942in}}%
\pgfpathlineto{\pgfqpoint{3.122182in}{3.575705in}}%
\pgfpathlineto{\pgfqpoint{3.144727in}{3.586657in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{3.594255in}}%
\pgfpathlineto{\pgfqpoint{3.189818in}{3.599487in}}%
\pgfpathlineto{\pgfqpoint{3.212364in}{3.603017in}}%
\pgfpathlineto{\pgfqpoint{3.257455in}{3.606536in}}%
\pgfpathlineto{\pgfqpoint{3.302545in}{3.606536in}}%
\pgfpathlineto{\pgfqpoint{3.347636in}{3.603017in}}%
\pgfpathlineto{\pgfqpoint{3.370182in}{3.599487in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{3.594255in}}%
\pgfpathlineto{\pgfqpoint{3.415273in}{3.586657in}}%
\pgfpathlineto{\pgfqpoint{3.437818in}{3.575705in}}%
\pgfpathlineto{\pgfqpoint{3.460364in}{3.559942in}}%
\pgfpathlineto{\pgfqpoint{3.482909in}{3.537269in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{3.504718in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{3.458224in}}%
\pgfpathlineto{\pgfqpoint{3.550545in}{3.392451in}}%
\pgfpathlineto{\pgfqpoint{3.573091in}{3.300798in}}%
\pgfpathlineto{\pgfqpoint{3.595636in}{3.175803in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{3.010168in}}%
\pgfpathlineto{\pgfqpoint{3.640727in}{2.798607in}}%
\pgfpathlineto{\pgfqpoint{3.663273in}{2.540430in}}%
\pgfpathlineto{\pgfqpoint{3.685818in}{2.242314in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.597758in}}%
\pgfpathlineto{\pgfqpoint{3.753455in}{1.303420in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.061543in}}%
\pgfpathlineto{\pgfqpoint{3.798545in}{0.885641in}}%
\pgfpathlineto{\pgfqpoint{3.821091in}{0.774563in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{0.714979in}}%
\pgfpathlineto{\pgfqpoint{3.866182in}{0.688515in}}%
\pgfpathlineto{\pgfqpoint{3.888727in}{0.679072in}}%
\pgfpathlineto{\pgfqpoint{3.911273in}{0.676461in}}%
\pgfpathlineto{\pgfqpoint{3.978909in}{0.675840in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.675840in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.675840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.675840in}}%
\pgfpathlineto{\pgfqpoint{2.558545in}{0.676352in}}%
\pgfpathlineto{\pgfqpoint{2.581091in}{0.680066in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{0.698379in}}%
\pgfpathlineto{\pgfqpoint{2.626182in}{0.759818in}}%
\pgfpathlineto{\pgfqpoint{2.648727in}{0.908667in}}%
\pgfpathlineto{\pgfqpoint{2.671273in}{1.181961in}}%
\pgfpathlineto{\pgfqpoint{2.693818in}{1.577614in}}%
\pgfpathlineto{\pgfqpoint{2.738909in}{2.506017in}}%
\pgfpathlineto{\pgfqpoint{2.761455in}{2.897723in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.188980in}}%
\pgfpathlineto{\pgfqpoint{2.806545in}{3.382225in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{3.498510in}}%
\pgfpathlineto{\pgfqpoint{2.851636in}{3.562916in}}%
\pgfpathlineto{\pgfqpoint{2.874182in}{3.596198in}}%
\pgfpathlineto{\pgfqpoint{2.896727in}{3.612446in}}%
\pgfpathlineto{\pgfqpoint{2.919273in}{3.620030in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{3.623452in}}%
\pgfpathlineto{\pgfqpoint{2.986909in}{3.625617in}}%
\pgfpathlineto{\pgfqpoint{3.099636in}{3.626118in}}%
\pgfpathlineto{\pgfqpoint{3.573091in}{3.625617in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{3.623452in}}%
\pgfpathlineto{\pgfqpoint{3.640727in}{3.620030in}}%
\pgfpathlineto{\pgfqpoint{3.663273in}{3.612446in}}%
\pgfpathlineto{\pgfqpoint{3.685818in}{3.596198in}}%
\pgfpathlineto{\pgfqpoint{3.708364in}{3.562916in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{3.498510in}}%
\pgfpathlineto{\pgfqpoint{3.753455in}{3.382225in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.188980in}}%
\pgfpathlineto{\pgfqpoint{3.798545in}{2.897723in}}%
\pgfpathlineto{\pgfqpoint{3.821091in}{2.506017in}}%
\pgfpathlineto{\pgfqpoint{3.866182in}{1.577614in}}%
\pgfpathlineto{\pgfqpoint{3.888727in}{1.181961in}}%
\pgfpathlineto{\pgfqpoint{3.911273in}{0.908667in}}%
\pgfpathlineto{\pgfqpoint{3.933818in}{0.759818in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{0.698379in}}%
\pgfpathlineto{\pgfqpoint{3.978909in}{0.680066in}}%
\pgfpathlineto{\pgfqpoint{4.001455in}{0.676352in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{0.675840in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.675840in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.675840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.693622in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{3.693622in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.866378in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{2.866378in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.839192in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{3.839192in}{4.039200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.720808in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{2.720808in}{4.039200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896727in,y=3.839616in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Nominal CD}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919273in,y=1.562880in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Nominal CD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909702in}{1.740288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.280016in}{1.740288in}}{\pgfqpoint{3.650329in}{1.740288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965257in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.909702in}{1.740288in}}%
\pgfpathlineto{\pgfqpoint{2.965257in}{1.768066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594774in}{1.768066in}}%
\pgfpathlineto{\pgfqpoint{3.650329in}{1.740288in}}%
\pgfpathlineto{\pgfqpoint{3.594774in}{1.712510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764084in}{3.780480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.279978in}{3.780480in}}{\pgfqpoint{3.795872in}{3.780480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819640in}{3.752702in}}%
\pgfpathlineto{\pgfqpoint{2.764084in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{2.819640in}{3.808258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740317in}{3.808258in}}%
\pgfpathlineto{\pgfqpoint{3.795872in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{3.740317in}{3.752702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524047in}{3.626000in}}%
\pgfpathlineto{\pgfqpoint{5.643333in}{3.626000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.676667in}{3.626000in}}{\pgfqpoint{5.676667in}{3.659334in}}%
\pgfpathlineto{\pgfqpoint{5.676667in}{4.107333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.676667in}{4.140667in}}{\pgfqpoint{5.643333in}{4.140667in}}%
\pgfpathlineto{\pgfqpoint{4.524047in}{4.140667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.490713in}{4.140667in}}{\pgfqpoint{4.490713in}{4.107333in}}%
\pgfpathlineto{\pgfqpoint{4.490713in}{3.659334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.490713in}{3.626000in}}{\pgfqpoint{4.524047in}{3.626000in}}%
\pgfpathlineto{\pgfqpoint{4.524047in}{3.626000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557380in}{4.015667in}}%
\pgfpathlineto{\pgfqpoint{4.724047in}{4.015667in}}%
\pgfpathlineto{\pgfqpoint{4.890713in}{4.015667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.024047in,y=3.957333in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$i_{0} = 80$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.557380in}{3.783333in}}%
\pgfpathlineto{\pgfqpoint{4.724047in}{3.783333in}}%
\pgfpathlineto{\pgfqpoint{4.890713in}{3.783333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.024047in,y=3.725000in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$i_{0} = 120$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

